Sufficient Statistics and Split Idempotents in Discrete Probability Theory

A sufficient statistic is a deterministic function that captures an essential property of a probabilistic function (channel, kernel). Being a sufficient statistic can be expressed nicely in terms of string diagrams, as Tobias Fritz showed recently, in adjoint form. This reformulation highlights the role of split idempotents, in the Fisher-Neyman factorisation theorem. Examples of a sufficient statistic occur in the literature, but mostly in continuous probability. This paper demonstrates that there are also several fundamental examples of a sufficient statistic in discrete probability. They emerge after some combinatorial groundwork that reveals the relevant dagger split idempotents and shows that a sufficient statistic is a deterministic dagger epi.

==> acc-iid-suffstat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (73) at (2.5, -2) {$\iid[K]$};
		\node [style=none] (74) at (2.5, -3.25) {};
		\node [style=black dot] (75) at (2.5, -0.75) {};
		\node [style=medium box] (77) at (4, 0.75) {$\acc$};
		\node [style=none] (81) at (4, 1.75) {};
		\node [style=none] (82) at (1, 1.75) {};
		\node [style=none] (83) at (1, 0.75) {};
		\node [style=none] (84) at (12.75, 1.75) {};
		\node [style=none] (85) at (9.75, 1.75) {};
		\node [style=medium box] (86) at (11.25, -2) {$\multinomial[K]$};
		\node [style=black dot] (87) at (11.25, -0.75) {};
		\node [style=none] (88) at (11.25, -3.25) {};
		\node [style=none] (89) at (12.75, 0.75) {};
		\node [style=medium box] (90) at (9.75, 0.75) {$\arr$};
		\node [style=none] (91) at (7, -0.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73) to (75);
		\draw (77) to (81.center);
		\draw [in=-90, out=165] (75) to (83.center);
		\draw (83.center) to (82.center);
		\draw (85.center) to (90);
		\draw (84.center) to (89.center);
		\draw [in=165, out=-90] (90) to (87);
		\draw [in=-90, out=15] (87) to (89.center);
		\draw (87) to (86);
		\draw (86) to (88.center);
		\draw [in=-90, out=15] (75) to (77);
		\draw (74.center) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> binary-channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$c$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (-1, 1.5) {$X$};
		\node [style=none] (6) at (1, 1.5) {$Y$};
		\node [style=none] (7) at (0.5, -1.25) {$A$};
		\node [style=none] (8) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (8.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> disint-discard-eqn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.3, 2.075) {};
		\node [style=medium box] (1) at (-2.3, 0.825) {$D$};
		\node [style=none] (2) at (-2.8, 0.575) {};
		\node [style=none] (3) at (-1.8, 0.575) {};
		\node [style=none] (4) at (-2.75, -0.5) {};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=none] (6) at (1.75, -0.5) {};
		\node [style=none] (7) at (3.25, -0.5) {};
		\node [style=upground] (8) at (1.75, 0.75) {};
		\node [style=none] (9) at (3.25, 2) {};
		\node [style=none] (10) at (0, 0.75) {$=$};
		\node [style=small box] (11) at (3.25, 0.75) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (8) to (6.center);
		\draw (11) to (9.center);
		\draw (11) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> disint-eqn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-4.15, 0) {$c$};
		\node [style=none] (1) at (-4.65, 0.5) {};
		\node [style=none] (2) at (-3.65, 0.5) {};
		\node [style=none] (3) at (-3.65, 3) {};
		\node [style=none] (4) at (-4.65, 3) {};
		\node [style=none] (8) at (-4.15, -2.75) {};
		\node [style=medium box] (9) at (1, -0.75) {$c$};
		\node [style=none] (10) at (0.5, -0.25) {};
		\node [style=none] (11) at (1.5, -0.25) {};
		\node [style=none] (13) at (0.75, 1.5) {};
		\node [style=black dot] (14) at (1, -2) {};
		\node [style=none] (15) at (1, -2.75) {};
		\node [style=medium box] (16) at (0.25, 2) {$d$};
		\node [style=none] (17) at (-0.25, 1.5) {};
		\node [style=none] (18) at (-0.25, -1) {};
		\node [style=upground] (19) at (0.5, 0.5) {};
		\node [style=none] (21) at (0.25, 3) {};
		\node [style=black dot] (22) at (1.5, 0.5) {};
		\node [style=none] (23) at (1.5, 3) {};
		\node [style=none] (24) at (-2, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (8.center) to (0);
		\draw (10.center) to (19);
		\draw (14) to (9);
		\draw (15.center) to (14);
		\draw (18.center) to (17.center);
		\draw [in=150, out=-90, looseness=1.25] (18.center) to (14);
		\draw (21.center) to (16);
		\draw [in=150, out=-90, looseness=1.25] (13.center) to (22);
		\draw (22) to (23.center);
		\draw (11.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> idempotent-suffstat-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-7.25, -0.25) {};
		\node [style=none] (1) at (-8.5, 3) {};
		\node [style=small box] (2) at (-7.25, -1.25) {$\text{chan}$};
		\node [style=small box] (3) at (-6, 1.25) {$\text{retraction}$};
		\node [style=none] (4) at (-8.5, 1.25) {};
		\node [style=none] (5) at (-7.25, -2.25) {};
		\node [style=none] (6) at (-6, 3) {};
		\node [style=black dot] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (-0.75, 3.5) {};
		\node [style=small box] (9) at (0.5, -1.75) {$\text{chan}$};
		\node [style=small box] (10) at (1.75, 2.25) {$\text{retraction}$};
		\node [style=none] (11) at (-0.75, 2.25) {};
		\node [style=none] (12) at (0.5, -2.75) {};
		\node [style=none] (13) at (1.75, 3.5) {};
		\node [style=medium box] (14) at (0.5, -0.25) {\raisebox{0.1em}{$\begin{array}{c} \text{split} \\[-0.8em] \text{idempotent} \end{array}$}};
		\node [style=none] (15) at (-3.25, 0) {$=$};
		\node [style=none] (16) at (4.5, 0) {$=$};
		\node [style=black dot] (17) at (8, 0.75) {};
		\node [style=none] (18) at (6.75, 3.5) {};
		\node [style=small box] (19) at (8, -3.25) {$\text{chan}$};
		\node [style=small box] (20) at (9.25, 2.25) {$\text{retraction}$};
		\node [style=none] (21) at (6.75, 2.25) {};
		\node [style=none] (22) at (8, -4.25) {};
		\node [style=none] (23) at (9.25, 3.5) {};
		\node [style=small box] (24) at (8, -0.25) {$\text{section}$};
		\node [style=small box] (25) at (8, -1.75) {$\text{retraction}$};
		\node [style=black dot] (26) at (15.5, 0.5) {};
		\node [style=none] (27) at (16.75, 3) {};
		\node [style=small box] (28) at (15.5, -2) {$\text{chan}$};
		\node [style=small box] (29) at (14.25, 1.75) {$\text{section}$};
		\node [style=none] (30) at (16.75, 1.75) {};
		\node [style=none] (31) at (15.5, -3) {};
		\node [style=none] (32) at (14.25, 3) {};
		\node [style=none] (33) at (12, 0) {$=$};
		\node [style=small box] (34) at (15.5, -0.5) {$\text{retraction}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw [in=-90, out=30, looseness=1.25] (0) to (3);
		\draw (1.center) to (4.center);
		\draw [in=150, out=-90, looseness=1.25] (4.center) to (0);
		\draw (5.center) to (2);
		\draw (3) to (6.center);
		\draw [in=-90, out=30, looseness=1.25] (7) to (10);
		\draw (8.center) to (11.center);
		\draw [in=150, out=-90, looseness=1.25] (11.center) to (7);
		\draw (12.center) to (9);
		\draw (10) to (13.center);
		\draw (7) to (14);
		\draw (14) to (9);
		\draw [in=-90, out=30, looseness=1.25] (17) to (20);
		\draw (18.center) to (21.center);
		\draw [in=150, out=-90, looseness=1.25] (21.center) to (17);
		\draw (22.center) to (19);
		\draw (20) to (23.center);
		\draw (17) to (24);
		\draw (24) to (25);
		\draw (25) to (19);
		\draw [in=-90, out=165] (26) to (29);
		\draw (27.center) to (30.center);
		\draw (31.center) to (28);
		\draw (29) to (32.center);
		\draw [in=-90, out=15] (26) to (30.center);
		\draw (28) to (34);
		\draw (34) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> idempotent-suffstat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (25) at (10.25, 0.5) {};
		\node [style=none] (26) at (9, 4) {};
		\node [style=small box] (27) at (10.25, -0.5) {$\text{chan}$};
		\node [style=small box] (28) at (11.5, 2) {$\text{retraction}$};
		\node [style=none] (29) at (9, 2) {};
		\node [style=none] (30) at (10.25, -1.75) {};
		\node [style=none] (31) at (11.5, 4) {};
		\node [style=black dot] (32) at (17.75, 1.75) {};
		\node [style=none] (33) at (19, 4.25) {};
		\node [style=small box] (34) at (17.75, -0.75) {$\text{chan}$};
		\node [style=small box] (35) at (16.5, 3) {$\text{section}$};
		\node [style=none] (36) at (19, 3) {};
		\node [style=none] (37) at (17.75, -2) {};
		\node [style=none] (38) at (16.5, 4.25) {};
		\node [style=none] (39) at (14.25, 1.25) {$=$};
		\node [style=small box] (40) at (17.75, 0.75) {$\text{retraction}$};
		\node [style=medium box] (41) at (-4, 2) {\raisebox{0.1em}{$\begin{array}{c} \text{split} \\[-0.8em] \text{idempotent} \end{array}$}};
		\node [style=medium box] (42) at (-4, 0.25) {$\text{chan}$};
		\node [style=none] (43) at (-4, 3.5) {};
		\node [style=none] (44) at (-4, -1.25) {};
		\node [style=none] (45) at (-1, 1.25) {$=$};
		\node [style=medium box] (46) at (1.25, 1.25) {$\text{chan}$};
		\node [style=none] (47) at (1.25, -1.25) {};
		\node [style=none] (48) at (1.25, 3.5) {};
		\node [style=none] (49) at (5.5, 1.25) {$\text{implies}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (27);
		\draw [in=-90, out=30, looseness=1.25] (25) to (28);
		\draw (26.center) to (29.center);
		\draw [in=150, out=-90, looseness=1.25] (29.center) to (25);
		\draw (30.center) to (27);
		\draw (28) to (31.center);
		\draw [in=-90, out=165] (32) to (35);
		\draw (33.center) to (36.center);
		\draw (37.center) to (34);
		\draw (35) to (38.center);
		\draw [in=-90, out=15] (32) to (36.center);
		\draw (34) to (40);
		\draw (40) to (32);
		\draw (42) to (44.center);
		\draw (42) to (41);
		\draw (41) to (43.center);
		\draw (46) to (47.center);
		\draw (46) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mulcount-swapmulnom-suffstat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (73) at (2.5, -2) {$\swapmultinomial[K]$};
		\node [style=none] (74) at (2.5, -3.25) {};
		\node [style=black dot] (75) at (2.5, -0.75) {};
		\node [style=medium box] (77) at (4, 0.75) {$\mulcount$};
		\node [style=none] (81) at (4, 1.75) {};
		\node [style=none] (82) at (1, 1.75) {};
		\node [style=none] (83) at (1, 0.75) {};
		\node [style=none] (84) at (12.75, 1.75) {};
		\node [style=none] (85) at (9.75, 1.75) {};
		\node [style=medium box] (86) at (11.25, -2) {$\partmultinomial[K]$};
		\node [style=black dot] (87) at (11.25, -0.75) {};
		\node [style=none] (88) at (11.25, -3.25) {};
		\node [style=none] (89) at (12.75, 0.75) {};
		\node [style=medium box] (90) at (9.75, 0.75) {$\stack$};
		\node [style=none] (91) at (7, -0.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73) to (75);
		\draw (77) to (81.center);
		\draw [in=-90, out=165] (75) to (83.center);
		\draw (83.center) to (82.center);
		\draw (85.center) to (90);
		\draw (84.center) to (89.center);
		\draw [in=165, out=-90] (90) to (87);
		\draw [in=-90, out=15] (87) to (89.center);
		\draw (87) to (86);
		\draw (86) to (88.center);
		\draw [in=-90, out=15] (75) to (77);
		\draw (74.center) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> size-ewens-suffstat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (73) at (3.5, -2) {$\ewens[K]$};
		\node [style=none] (74) at (3.5, -3.25) {};
		\node [style=black dot] (75) at (3.5, -0.75) {};
		\node [style=medium box] (77) at (5, 0.75) {$\size$};
		\node [style=none] (81) at (5, 1.75) {};
		\node [style=none] (82) at (2, 1.75) {};
		\node [style=none] (83) at (2, 0.75) {};
		\node [style=none] (84) at (12, 1.75) {};
		\node [style=none] (85) at (9, 1.75) {};
		\node [style=medium box] (86) at (10.5, -2) {$\stirling[K]$};
		\node [style=black dot] (87) at (10.5, -0.75) {};
		\node [style=none] (88) at (10.5, -3.25) {};
		\node [style=none] (89) at (12, 0.75) {};
		\node [style=medium box] (90) at (9, 0.75) {$\size^{\dag}$};
		\node [style=none] (91) at (7, -0.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73) to (75);
		\draw (77) to (81.center);
		\draw [in=-90, out=165] (75) to (83.center);
		\draw (83.center) to (82.center);
		\draw (85.center) to (90);
		\draw (84.center) to (89.center);
		\draw [in=165, out=-90] (90) to (87);
		\draw [in=-90, out=15] (87) to (89.center);
		\draw (87) to (86);
		\draw (86) to (88.center);
		\draw [in=-90, out=15] (75) to (77);
		\draw (74.center) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> sufficient-statistic-eqn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (25) at (4.75, -1) {};
		\node [style=none] (26) at (3.75, 2.5) {};
		\node [style=small box] (27) at (4.75, -2) {$c$};
		\node [style=small box] (28) at (5.75, 0.5) {$s$};
		\node [style=none] (29) at (3.75, 0.5) {};
		\node [style=none] (30) at (4.75, -3.25) {};
		\node [style=none] (31) at (5.75, 2.5) {};
		\node [style=black dot] (32) at (10.5, 0.25) {};
		\node [style=none] (33) at (11.5, 2.5) {};
		\node [style=small box] (34) at (10.5, -2.25) {$c$};
		\node [style=small box] (35) at (9.5, 1.5) {$d$};
		\node [style=none] (36) at (11.5, 1.5) {};
		\node [style=none] (37) at (10.5, -3.25) {};
		\node [style=none] (38) at (9.5, 2.5) {};
		\node [style=none] (39) at (7.75, -0.5) {$=$};
		\node [style=small box] (40) at (10.5, -0.75) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (27);
		\draw [in=-90, out=30, looseness=1.25] (25) to (28);
		\draw (26.center) to (29.center);
		\draw [in=150, out=-90, looseness=1.25] (29.center) to (25);
		\draw (30.center) to (27);
		\draw (28) to (31.center);
		\draw [in=-90, out=165] (32) to (35);
		\draw (33.center) to (36.center);
		\draw (37.center) to (34);
		\draw (35) to (38.center);
		\draw [in=-90, out=15] (32) to (36.center);
		\draw (34) to (40);
		\draw (40) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> sufficient-statistic-expl-eqn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-3, -1) {};
		\node [style=none] (1) at (-4, 2.5) {};
		\node [style=small box] (2) at (-3, -2) {$c$};
		\node [style=small box] (3) at (-2, 0.5) {$s$};
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=none] (5) at (-3, -3.25) {};
		\node [style=none] (6) at (-2, 2.5) {};
		\node [style=black dot] (7) at (3.5, 0.75) {};
		\node [style=none] (8) at (4.5, 3) {};
		\node [style=small box] (9) at (3.5, -1.75) {$c$};
		\node [style=none] (11) at (4.5, 2) {};
		\node [style=none] (13) at (2.25, 3) {};
		\node [style=none] (14) at (0, -0.5) {$=$};
		\node [style=small box] (15) at (3.5, -0.25) {$s$};
		\node [style=medium box] (16) at (2.25, 2) {$D$};
		\node [style=none] (17) at (1.75, 1.75) {};
		\node [style=none] (18) at (2.75, 1.75) {};
		\node [style=black dot] (19) at (3.5, -3.25) {};
		\node [style=none] (20) at (1.75, -1.5) {};
		\node [style=none] (22) at (3.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw [in=-90, out=30, looseness=1.25] (0) to (3);
		\draw (1.center) to (4.center);
		\draw [in=150, out=-90, looseness=1.25] (4.center) to (0);
		\draw (5.center) to (2);
		\draw (3) to (6.center);
		\draw (8.center) to (11.center);
		\draw [in=-90, out=15] (7) to (11.center);
		\draw (9) to (15);
		\draw (15) to (7);
		\draw (16) to (13.center);
		\draw [in=150, out=-90, looseness=1.25] (18.center) to (7);
		\draw (19) to (9);
		\draw (22.center) to (19);
		\draw [style=dashed edge, in=-90, out=150] (19) to (20.center);
		\draw [style=dashed edge] (20.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sum-poisson-suffstat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (73) at (2.5, -2) {$\bigotimes_{K}\poissonname$};
		\node [style=none] (74) at (2.5, -3.25) {};
		\node [style=black dot] (75) at (2.5, -0.75) {};
		\node [style=medium box] (77) at (4, 0.75) {$\som$};
		\node [style=none] (81) at (4, 1.75) {};
		\node [style=none] (82) at (1, 1.75) {};
		\node [style=none] (83) at (1, 0.75) {};
		\node [style=none] (84) at (12.75, 1.75) {};
		\node [style=none] (85) at (9.75, 1.75) {};
		\node [style=medium box] (86) at (11.25, -2) {$\poisson[K-]$};
		\node [style=black dot] (87) at (11.25, -0.75) {};
		\node [style=none] (88) at (11.25, -3.25) {};
		\node [style=none] (89) at (12.75, 0.75) {};
		\node [style=medium box] (90) at (9.75, 0.75) {$\som^{\dag}$};
		\node [style=none] (91) at (7, -0.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73) to (75);
		\draw (77) to (81.center);
		\draw [in=-90, out=165] (75) to (83.center);
		\draw (83.center) to (82.center);
		\draw (85.center) to (90);
		\draw (84.center) to (89.center);
		\draw [in=165, out=-90] (90) to (87);
		\draw [in=-90, out=15] (87) to (89.center);
		\draw (87) to (86);
		\draw (86) to (88.center);
		\draw [in=-90, out=15] (75) to (77);
		\draw (74.center) to (73);
	\end{pgfonlayer}
\end{tikzpicture}

